Reconstructing Missing Mandi Prices in North-East India with Regional Factors

Agricultural price panels contain prolonged and clustered reporting gaps, yet their reconstruction is often evaluated by deleting isolated observations. We investigate a regional-factor approach to weekly mandi-price reconstruction in five North-East Indian states, with Bihar and Goa as additional comparison states. The model combines a common price path with persistent market-specific deviations; an adaptive ensemble weights alternative borrowing structures using internally masked reports. On a matched retrospective benchmark against ten baselines, pooled North-East mean absolute percentage error is 19.3%, compared with 26.5% for SAITS. The corresponding calendar-aligned panel/time-block bootstrap interval for the error difference is 2.8-12.7 percentage points. Removing the target state's monthly aggregate leaves pooled error at 19.4%, but eliminates the apparent advantage in Goa. An origin-restricted pipeline combining week-close input processing with revised ensemble validation yields 19.7% error, compared with 30.8% for carry-forward; this contrast does not isolate individual pipeline changes. Gains vary across states, and uncertainty intervals remain too narrow in several small panels. These findings support further study of structured retrospective reconstruction, not deployment claims: model development used earlier results, publication dates for monthly inputs are assumed, and confirmatory evaluation on untouched data remains outstanding.

==> fig_pipeline_audited.tex <==
\begin{figure*}[tbp]
\centering
\begin{tikzpicture}[
  box/.style={draw, rounded corners=2pt, align=center, font=\footnotesize, minimum height=8mm, fill=blue!6, inner sep=3pt},
  cand/.style={draw, rounded corners=2pt, align=center, font=\scriptsize, minimum height=5.2mm, minimum width=3.7cm, fill=orange!12, inner sep=2pt},
  outbox/.style={draw, rounded corners=2pt, align=center, font=\footnotesize, minimum height=8mm, fill=green!10, inner sep=3pt},
  arr/.style={-{Latex[length=2mm]}, thick},
  lab/.style={font=\scriptsize\itshape, align=center}]
\node[box, text width=2.9cm] (raw) at (0,0.95) {Agmarknet daily reports\\target and helper states};
\node[box, text width=2.9cm] (mon) at (0,-0.65) {Monthly state\\averages};
\node[box, text width=3.2cm] (panel) at (4.2,0.15) {Clean and aggregate\\Weekly log-price panel $Y$\\target markets $|$ helpers};
\draw[arr] (raw.east) -- ++(0.45,0) |- ([yshift=2.5mm]panel.west);
\draw[arr] (mon.east) -- ++(0.45,0) |- ([yshift=-2.5mm]panel.west);
\node[cand] (c1) at (8.6,1.9) {1: factor + AR bridge};
\node[cand] (c2) at (8.6,1.25) {2: factor + random-walk bridge};
\node[cand] (c3) at (8.6,0.6) {3: factor + drifting neighbour basis};
\node[cand] (c4) at (8.6,-0.05) {4: factor + pooled neighbours};
\node[cand] (c5) at (8.6,-0.7) {5: AR bridge only};
\node[cand] (c6) at (8.6,-1.35) {6: random-walk bridge only};
\begin{scope}[on background layer]
\node[draw, dashed, rounded corners=3pt, fit=(c1)(c2)(c3)(c4)(c5)(c6), inner sep=2.5mm, fill=orange!4] (group) {};
\end{scope}
\node[lab, above=0.5mm of group] {candidate fills of $Y$};
\draw[arr] (panel.east) -- (group.west |- panel.east);
\node[box, text width=3.0cm] (inner) at (13.0,1.35) {Inner masked reports\\retained after outer hiding\\three original masks};
\node[box, text width=3.0cm] (nnls) at (13.0,-0.45) {NNLS coefficients\\then normalize to weights\\Equations~\eqref{eq:nnls}--\eqref{eq:weights}};
\node[box, text width=3.0cm] (mix) at (13.0,-3.0) {Weighted log-price fill\\working variance includes\\candidate disagreement};
\draw[arr] (group.east |- inner.west) -- (inner.west);
\draw[arr] (inner) -- (nnls);
\draw[arr] (nnls) -- (mix);
\node[box, text width=3.2cm] (cal) at (8.6,-3.0) {Empirical variance scaling\\gap bins: 1, 2--3,\\4--8, 9+ weeks};
\node[outbox, text width=3.2cm] (res) at (4.2,-3.0) {Filled panel and\\nominal intervals\\not a coverage guarantee};
\node[outbox, text width=2.9cm] (use) at (0,-3.0) {Retrospective diagnostics\\and downstream\\sensitivity analyses};
\draw[arr] (mix) -- (cal);
\draw[arr] (cal) -- (res);
\draw[arr] (res) -- (use);
\end{tikzpicture}
\caption{Pipeline overview. Candidate predictions are combined using nonnegative coefficients normalized after fitting, followed by empirical interval scaling. Helper-dependent candidates are omitted without helpers. The information regime determines which inputs are allowed; control C also changes inner validation. Nominal intervals and downstream analyses do not establish deployment readiness.}
\Description{Daily and monthly reports form a weekly panel, six candidate families feed inner validation and normalized NNLS weights, and the weighted fill receives empirical variance scaling before retrospective evaluation.}
\label{fig:pipeline}
\end{figure*}


==> fig_protocol_audited.tex <==
\begin{figure*}[tbp]
\centering
\begin{tikzpicture}[
  box/.style={draw, rounded corners=2pt, align=center, font=\scriptsize, minimum height=7mm, fill=blue!6, inner sep=2.5pt, text width=2.35cm},
  hid/.style={draw, rounded corners=2pt, align=center, font=\scriptsize, minimum height=7mm, fill=red!8, inner sep=2.5pt, text width=2.35cm},
  inn/.style={draw, rounded corners=2pt, align=center, font=\scriptsize, minimum height=7mm, fill=orange!12, inner sep=2.5pt, text width=2.35cm},
  arr/.style={-{Latex[length=1.6mm]}, thick}]
\node[box] (real) at (0,0) {Retained real reports\\observed scoring population};
\node[hid] (outer) at (3.6,0) {Outer hiding\\evaluation cells $H_{\mathrm{out}}$};
\node[box] (vis) at (7.2,0) {Visible cells\\$\mathcal O\setminus H_{\mathrm{out}}$};
\draw[arr] (real) -- (outer);
\draw[arr] (outer) -- (vis);
\node[box] (base) at (7.2,-1.55) {Baselines predict\\the outer hidden cells};
\node[inn] (in1) at (3.6,-1.55) {Inner masks\\$J_r\subset\mathcal O\setminus H_{\mathrm{out}}$};
\node[inn] (w) at (3.6,-2.95) {Fit stacking weights\\and interval scales};
\node[box] (auto) at (7.2,-2.95) {\auto{} predicts\\the outer hidden cells};
\draw[arr] (vis) -- (base);
\draw[arr] (vis.south west) -- (in1.north east);
\draw[arr] (in1) -- (w);
\draw[arr] (w) -- (auto);
\node[box, text width=2.2cm] (score) at (11.2,-2.25) {Score against retained\\real truths in $H_{\mathrm{out}}$};
\draw[arr] (base.east) -- ++(0.3,0) |- (score.north west);
\draw[arr] (auto.east) -- ++(0.3,0) |- (score.south west);
\node[hid, fill=gray!15, text width=2.6cm] at (0,-2.25) {Assam development masks\\select fixed-bridge settings;\\underlying series are reused};
\end{tikzpicture}
\caption{Outer/inner masking schematic. Outer targets are excluded before generating the ensemble's inner masks. Different masks reuse the same source series and do not constitute an untouched test population. The schematic does not certify release-aware preprocessing or eliminate aggregate overlap and result-informed development; the controls address only specified parts of these concerns.}
\Description{Outer hiding produces visible reports used by baselines and the ensemble. Inner masks drawn only from visible reports fit weights and interval scales, while outer truths are reserved for scoring. Assam development is explicitly not an independent population.}
\label{fig:protocol}
\end{figure*}

